Spike-Timing-Dependent Plasticity for Bernoulli Message Passing

Bayesian inference provides a principled framework for understanding brain function, while neural activity in the brain is inherently spike-based. This paper bridges these two perspectives by designing spiking neural networks that simulate Bayesian inference through message passing for Bernoulli messages. To train the networks, we employ spike-timing-dependent plasticity, a biologically plausible mechanism for synaptic plasticity which is based on the Hebbian rule. Our results demonstrate that the network's performance closely matches the true numerical solution. We further demonstrate the versatility of our approach by implementing a factor graph example from coding theory, illustrating signal transmission over an unreliable channel.

==> graphs/XOR.tikz <==
\begin{tikzpicture}[
roundnode/.style={circle, draw=black!60, very thick, minimum size=7mm},
]
\node[roundnode] (AND) {\textit{AND}};
\node[roundnode,below left = 4 mm and 20 mm of AND] (or) {\textit{OR}};

\node[right = 14 mm of AND] (out){\textit{$Z$}};
\node[right = 9 mm  of AND, rotate=90, anchor=south] (dec) {\textit{Decoder}};
\node[fit=(dec), draw, inner sep = .0 mm] (box_dec) {};

\node[roundnode, left = 20 mm  of AND] (NOT) {\textit{NOT}};
\node[roundnode,left = 8 mm of NOT] (and1) {\textit{AND}};
\node[right = 1 mm  of left] (w13) {};
\node[right = 1 mm  of or] (w13) {};
\node[above = 3 mm  of NOT] (title) {\Large\textit{XOR}};

\node[left = 20 mm of and1] (s1){\textit{$X$}};
\node[left = 10 mm  of and1, rotate=90, anchor=south] (en_x) {\textit{Encoder}};
\node[fit=(en_x), draw, inner sep = .0 mm] (box_en_x) {};

\node[below = 15 mm of or] (s2){\textit{$Y$}};
\node[below = 8 mm  of or] (en_y) {\textit{Encoder}};
\node[fit=(en_y), draw, inner sep = .0 mm] (box_en_y) {};

\node[below = 2.5 mm of or] (space){};
\node[below = 16.4 mm of and1] (space2){};
\node[left = 4 mm of and1] (space3){};
\node[left = 25 mm of or] (space4){};

\draw[<-] (AND)  |- (or);
\draw[->] (and1) -- (NOT);
\draw[->] (AND) -- (box_dec);
\draw[->] (box_dec) -- (out);

\draw[->] (s2) -- (box_en_y);
\draw[->] (box_en_y)--(or);

\draw[->] (s1) -- (box_en_x);
\draw[->] (box_en_x)--(and1);

\draw[<-] (AND) -- (NOT);
\draw[-] (-5,-2) -- (-2.72,-2);
\draw[->] (-5,-2) -- (and1);
\draw[->] (-5.8,-1.15) -- (or);
\draw[-] (-5.8,-1.15) -- (-5.8,0);

\node[fit=(AND)(space)(space3)(NOT)(or)(and1), draw, inner sep = 2.8 mm] (box) {};

\end{tikzpicture}



==> graphs/b_and.tikz <==
\begin{tikzpicture}
\node[smallbox] (g) {AND};
\node[below = 5 mm  of g] (down) {};
\node[left = 5 mm  of g] (left) {};
\node[right = 5 mm  of g] (right) {};

\draw[->] (left) -- (g)node[pos=0.5, above] {$X$};
\draw[->] (g) -- (right)node[pos=0.5, above] {$Z$};
\draw[<-] (g) -- (down)node[pos=0.5, right] {$Y$};
\end{tikzpicture}

==> graphs/b_equality.tikz <==
\begin{tikzpicture}
\node[smallbox] (g) {$=$};
\node[below = 4 mm  of g] (down) {};
\node[left = 5 mm  of g] (left) {};
\node[right = 5 mm  of g] (right) {};

\draw[->] (left) -- (g)node[pos=0.5, above] {$X$};
\draw[->] (g) -- (right)node[pos=0.5, above] {$Z$};;
\draw[<-] (g) -- (down)node[pos=0.5, right] {$Y$};;
\end{tikzpicture}

==> graphs/b_not.tikz <==
\begin{tikzpicture}
\node[smallbox] (g) {NOT};
\node[left = 5 mm  of g] (left) {};
\node[right = 5 mm  of g] (right) {};

\draw[->] (left) -- (g)node[pos=0.5, above] {$X$};
\draw[->] (g) -- (right)node[pos=0.5, above] {$Z$};
\end{tikzpicture}

==> graphs/b_or.tikz <==
\begin{tikzpicture}
\node[smallbox] (g) {OR};
\node[below = 5 mm  of g] (down) {};
\node[left = 5 mm  of g] (left) {};
\node[right = 5 mm  of g] (right) {};

\draw[->] (left) -- (g)node[pos=0.5, above] {$X$};
\draw[->] (g) -- (right)node[pos=0.5, above] {$Z$};
\draw[<-] (g) -- (down)node[pos=0.5, right] {$Y$};
\end{tikzpicture}

==> graphs/b_xor.tikz <==
\begin{tikzpicture}
\node[smallbox] (g) {XOR};
\node[below = 5 mm  of g] (down) {};
\node[left = 5 mm  of g] (left) {};
\node[right = 5 mm  of g] (right) {};

\draw[->] (left) -- (g)node[pos=0.5, above] {$X$};
\draw[->] (g) -- (right)node[pos=0.5, above] {$Z$};;
\draw[<-] (g) -- (down)node[pos=0.5, right] {$Y$};;
\end{tikzpicture}

==> graphs/channel-example.tikz <==
\begin{tikzpicture}
\node[smallbox] (g) {$=$};
\node[above left = 1 mm and 3mm  of g] (y) {};
\node[smallbox, left = 10 mm  of g] (xor) {XOR};
\node[smallbox, below = 10 mm  of g] (x_3) {$\mathcal{B}er$};
\node[smallbox, below = 10 mm  of xor] (x_2) {$\mathcal{B}er$};
\node[smallbox, right = 10 mm  of x_3] (x_4) {$\mathcal{B}er$};
\node[smallbox, left = 10 mm  of x_2] (x_1) {$\mathcal{B}er$};
\node[clamped, below = 5 mm  of x_4] (z_4) {};
\node[clamped, below = 5 mm  of x_3] (z_3) {};
\node[clamped, below = 5 mm  of x_2] (z_2) {};
\node[clamped, below = 5 mm  of x_1] (z_1) {};
\node[below = 1 mm  of z_1] (zz_1) {$y_1$};
\node[below = 1 mm  of z_2] (zz_2) {$y_2$};
\node[below = 1 mm  of z_3] (zz_3) {$y_3$};
\node[below = 1 mm  of z_4] (zz_4) {$y_4$};


% \draw[-] (xor) -- (g)node[teal,pos=0.5, above] {$\rightarrow $}node[teal,pos=0.5, below] {$\leftarrow$};
% \draw[-] (x_2) -- (xor)node[orange,pos=0.5, right] {$\uparrow$}node[ pos=0.5, right] {$\quad x_2$}node[teal,pos=0.5, left] {$\downarrow$};
% \draw[-] (g) -- (x_3)node[orange, pos=0.5, right] {$\uparrow$}node[ pos=0.5, right] {$\quad x_3$}node[teal, pos=0.5, left] {$\downarrow$};
% \draw[-] (x_4) |- (g)node[orange, pos=0.2, right] {$\uparrow$}node[ pos=0.2, right] {$\quad x_4$}node[teal, pos=0.2, left] {$\downarrow$};
% \draw[-] (x_1) |- (xor)node[orange, pos=0.2, right] {$\uparrow$}node[ pos=0.2, right] {$\quad x_1$}node[teal, pos=0.2, left] {$\downarrow$};

\draw[->] (xor) -> (g)node[pos=0.5, above] {$z$};
\draw[->] (x_2) -- (xor)node[ pos=0.5, right] {$x_2$};
\draw[<-] (g) -- (x_3)node[ pos=0.5, right] {$x_3$};
\draw[->] (x_4) |- (g)node[ pos=0.2, right] {$ x_4$};
\draw[->] (x_1) |- (xor)node[ pos=0.2, right] {$x_1$};

\draw[-] (x_1) -- (z_1);
\draw[-] (x_2) -- (z_2);
\draw[-] (x_3) -- (z_3);
\draw[-] (x_4) -- (z_4);



\end{tikzpicture}

==> graphs/logic_network.tikz <==
\begin{tikzpicture}[
roundnode/.style={circle, draw=black!60, very thick, minimum size=7mm},
]
% logical Node
\node[roundnode] (Out) {\textit{O}};

\node[roundnode, above left = 1mm and 20 mm  of Out] (up) {\textit{IN1}};
\node[roundnode,below left = 4 mm and 20 mm of Out] (down) {\textit{IN2}};

\node[left = 15 mm  of up] (x) {\textit{X}};
\node[left = 4 mm  of up, rotate=90, anchor=south] (en_x) {\textit{Encoder}};
\node[fit=(en_x), draw, inner sep = .1 mm] (box_en_x) {};

\node[below = 12 mm  of down] (y) {\textit{Y}};
\node[below = 4 mm  of down] (en_y) {\textit{Encoder}};
\node[fit=(en_y), draw, inner sep = .1 mm] (box_en_y) {};

\node[right = 15 mm  of Out] (z) {\textit{Z}};
\node[right = 9 mm  of Out, rotate=90, anchor=south] (dec) {\textit{Decoder}};
\node[fit=(dec), draw, inner sep = .5 mm] (box_d) {};

\node[roundnode,  below right = 20 mm and 1 mm  of Out] (p) {\textit{P}};
\node[roundnode,  below left = 20 mm and 2 mm of Out] (n) {\textit{N}};

% \node[above = 15 mm  of Out] (title2) {\textit{Output layer}};
% \node[left = 5 mm  of title2] (title1) {\textit{Input layer}};
\node[right = 5 mm  of p] (title3) {\textit{Training layer}};

\node[fit=(p)(n), draw, inner sep = 2 mm, dashed] (box) {};
\node[fit=(up)(down)(Out), draw, inner sep = 3 mm] (box) {};


\draw[->, thick] (up) -- (Out)node[pos=0.5, above] {$\omega_{1} $};
\draw[->, thick] (down) -- (Out) node[pos=0.5, above] {$\omega_{2}$};

\draw[->] (p) -- (Out)node[pos=0.7, above] {};
\draw[->] (n) -- (Out)node[pos=0.5, right] {};

\draw[->] (x) -- (box_en_x);
\draw[->] (box_en_x) -- (up);

\draw[->] (y) -- (box_en_y);
\draw[->] (box_en_y) -- (down);

\draw[->] (box_d) -- (z);
\draw[->] (Out) -- (box_d);


\end{tikzpicture}

==> graphs/mp-example.tikz <==
\begin{tikzpicture}

\node[smallbox] (g) {$=$};
\node[smallbox,left = 10 mm  of g] (f_b) {$f_b$};
\node[smallbox,below = 7 mm  of g] (f_c) {$f_c$};
\node[smallbox,right = 10 mm  of g] (f_d) {$f_d$};
\node[smallbox,left = 18 mm  of f_b] (x_1) {$f_a$};
\node[smallbox,left = 10 mm  of f_c] (x_3) {$f_e$};
\node[smallbox,below = 10 mm  of f_c] (x_4) {$f_f$};

\draw[->] (f_b) -- (g)node[pos=0.5, above] {$x_2$};
\draw[->] (x_1) -- (f_b)node[pos=0.5, above] {$x_1$}node[pos=0.75, below] {\tiny{$\overrightarrow{\mu}(x_1)$}}node[pos=0.25, below] {\tiny$\overleftarrow{\mu}(x_1)$};
\draw[<-] (g) -- (f_c)node[pos=0.5, left] {$x_2'$};
\draw[->] (x_3) -- (f_c)node[pos=0.5, above] {$x_3$};
\draw[->] (x_4) -- (f_c)node[pos=0.5, left] {$x_4$} node[pos=0.7, right] {\tiny{$\uparrow \overrightarrow{\mu}(x_4)$}}node[pos=0.3, right] {\tiny$\downarrow\overleftarrow{\mu}(x_4)$};
\draw[->] (g) -- (f_d)node[pos=0.5, above] {$x_2''$};

\end{tikzpicture}
